On LLR Mismatch in Belief Propagation Decoding of Overcomplete QLDPC Codes

Belief propagation (BP) decoding of quantum low density parity check (QLDPC) codes is often implemented using overcomplete stabilizer (OS) representations, where redundant parity checks are introduced to improve finite length performance. Decoder behavior for such representations is governed primarily by finite iteration dynamics rather than asymptotic code properties. These dynamics are known to critically depend on the initialization of the decoder. In this paper, we investigate the impact of mismatched log likelihood ratios (LLRs) used for BP initialization on the performance of QLDPC codes with OS representations. Our results demonstrate that initial LLR mismatch has a strong influence on the frame error rate (FER), particularly in the low noise regime. We also show that the optimal performance is not sharply localized: the FER remains largely insensitive over an extended region of mismatched LLRs. This behavior motivates an interpretation of LLR mismatch as a regularization control parameter rather than a quantity that must be precisely matched to the quantum channel.

==> figures/tikz/FER_BP2.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}
\def\lw{0.75pt}
\begin{axis}[
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
    },
    every axis/.append style={font=\footnotesize},
    width=\columnwidth,
    height=0.70\columnwidth,
    xmode=log,
    ymode=log,
    xmin=1e-3, xmax=1e-1,
    ymin=1e-9, ymax=1,
    ylabel near ticks,
    xlabel near ticks,
    xlabel={\scriptsize $\eps$},
    ylabel={\scriptsize FER},
    title={\scriptsize GB code $n=126$, $k=28$, $m=126$, BP2},
    title style={font=\scriptsize},
    grid=major,
    grid style={dashed,lightgray!75},
  %  major grid style={gray!25},
  %  minor grid style={gray!12},
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        draw,
        fill=white,
        at={(0.97,0.03)},
        anchor=south east
    },
    legend cell align=left,
 %   line width=1.1pt
]
%%%%%%
\addplot [color=red!50!white, dashed, line width=\lw, mark=o, mark options={solid,scale=0.8, fill=white, line width=1pt}] file[]{figures/tikz_export/FER_BP2/GB_n126_k28_m126_BP2_iter4_match.txt};
\addlegendentry{$\ell^{\max}=4$, match}
%%%%%
\addplot [color=red!50!white, solid, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP2/GB_n126_k28_m126_BP2_iter4_mismatch_ep0_0p10.txt};
\addlegendentry{$\ell^{\max}=4$, mismatch}

\addplot [blue, dashed, line width=\lw, mark=+, mark options={solid,scale=0.8, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP2/GB_n126_k28_m126_BP2_iter8_match.txt};
\addlegendentry{$\ell^{\max}=8$, match}

\addplot [blue,solid, line width=\lw, mark=triangle*, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP2/GB_n126_k28_m126_BP2_iter8_mismatch_ep0_0p10.txt};
\addlegendentry{$\ell^{\max}=8$, mismatch}

\end{axis}
\end{tikzpicture}

\caption{\footnotesize
FER for BP2 on the OS GB$(126,28,126)$ code. LLR mismatch (with $\eps_{0}=0.10$) is shown to improve finite iteration FER performance.}
\label{fig:bp2_fer_match_mismatch}
\end{figure}

==> figures/tikz/FER_BP4.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}
\def\lw{0.75pt}
\begin{axis}[
    yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
    },
    every axis/.append style={font=\footnotesize},
    width=\columnwidth,
    height=0.70\columnwidth,
    xmode=log,
    ymode=log,
    xmin=1e-3, xmax=1e-1,
    ymin=1e-9, ymax=1,
    ylabel near ticks,
    xlabel near ticks,
    xlabel={\scriptsize $\eps$},
    ylabel={\scriptsize FER},
    title={\scriptsize GB code $n=126$, $k=28$, $m=126$, BP4},
    title style={font=\scriptsize},
    grid=major,
    grid style={dashed,lightgray!75},
  %  major grid style={gray!25},
  %  minor grid style={gray!12},
    tick label style={font=\scriptsize},
    legend style={
        font=\scriptsize,
        draw,
        fill=white,
        at={(0.97,0.03)},
        anchor=south east
    },
    legend cell align=left,
%    line width=1.1pt
]
%%%%%%
\addplot [color=red!50!white, dashed, line width=\lw, mark=o, mark options={solid,scale=0.8, fill=white, line width=1pt}] file[]{figures/tikz_export/FER_BP4/GB_n126_k28_m126_BP4_iter4_match.txt};
\addlegendentry{$\ell^{\max}=4$, match}
%%%%%
\addplot [color=red!50!white, solid, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP4/GB_n126_k28_m126_BP4_iter4_mismatch_ep0_0p10.txt};
\addlegendentry{$\ell^{\max}=4$, mismatch}

\addplot [blue, dashed, line width=\lw, mark=+, mark options={solid,scale=0.8, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP4/GB_n126_k28_m126_BP4_iter8_match.txt};
\addlegendentry{$\ell^{\max}=8$, match}

\addplot [blue,solid, line width=\lw, mark=triangle*, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/FER_BP4/GB_n126_k28_m126_BP4_iter8_mismatch_ep0_0p10.txt};
\addlegendentry{$\ell^{\max}=8$, mismatch}

\end{axis}
\end{tikzpicture}

\caption{\footnotesize
FER for BP4 on the OS GB$(126,28,126)$ code. LLR mismatch (with $\eps_{0}=0.10$) is shown to improve finite iteration FER performance.}
\label{fig:bp4_fer_match_mismatch}
\end{figure}



==> figures/tikz/ex1.tex <==
\begin{tikzpicture}

\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}



\def\lw{0.75pt}

\begin{axis}[
yticklabel style={
/pgf/number format/fixed,
/pgf/number format/precision=3
},
every axis/.append style={font=\footnotesize},
xlabel={Constellation Point Index $i$},
ylabel={$\beta_i$ in \eqref{beta}},
width=\columnwidth,  % Same width
height=0.8\columnwidth, % Same height
ylabel near ticks,
xlabel near ticks,
xmin=1,
xmax=32,
grid style={dashed,lightgray!75},
ymin=-0.125,
ymax=0,
grid=major,
legend columns=2,
legend style={font=\scriptsize, legend cell align=left, at={(0.01,0.01)}, anchor=south west,row sep=-0.5ex},
]

\addplot [color=black!20!white,, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_0dBm};\addlegendentry{OMA $0$~dBm (no RIN)};
\addplot [color=red!20!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_-5dBm};\addlegendentry{OMA $-5$~dBm};
\addplot [color=black!50!white, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_2dBm};\addlegendentry{OMA $2$~dBm (no RIN)};
\addplot [color=red!50!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_0dBm};\addlegendentry{OMA $0$~dBm};
\addplot [color=black!80!white,, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_no_RIN_OMA_4dBm};\addlegendentry{OMA $4$~dBm (no RIN)};
\addplot [color=red!80!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_5dBm};\addlegendentry{OMA $5$~dBm};
%\addplot [color=red!80!white,, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1pt}]  file[]{FigTikz/data_txt/32-PAM_w_RIN_OMA_10dBm};\addlegendentry{OMA $10$~dBm};

\end{axis}

\end{tikzpicture}

==> figures/tikz/fig_Wide_range_Prior_sweep_BP4.tex <==
\begin{tikzpicture}
\definecolor{set1}{RGB}{161,33,33}
\definecolor{set2}{RGB}{69,99,168}
\definecolor{set3}{RGB}{27,158,119}
\definecolor{set4}{RGB}{152,78,163}
\definecolor{set5}{RGB}{255,127,0}
\definecolor{set6}{RGB}{166,118,29}
\definecolor{set7}{RGB}{230,171,2}
\definecolor{set8}{RGB}{231,41,138}
\def\lw{0.75pt}
\begin{axis}[
    width=\columnwidth,
    height=0.70\columnwidth,
     yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
    },
    every axis/.append style={font=\footnotesize},
    xmode=log, ymode=log,
    xmin=1e-2, xmax=1e-1,
    ymin=1e-4, ymax=1,
    ylabel near ticks,
    xlabel near ticks,
    xlabel={\scriptsize $\eps$},
    ylabel={\scriptsize FER},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    grid=major,
        grid style={dashed,lightgray!75},
   % major grid style={gray!25},
   % minor grid style={gray!12},
    legend style={
        font=\scriptsize,
        draw,
        fill=white,
        at={(0.97,0.03)},
        anchor=south east
    },
    legend cell align=left,
]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=black!10!darkgray, dashed, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=black, line width=1pt}] file[]{figures/tikz_export/Wide_range_Prior_sweep_BP4/curve_01.dat};
\addlegendentry{$\eps_{0} = 0.75$}
%%%%%
\addplot [color=blue!50!white,dashed, line width=\lw, mark=+, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/Wide_range_Prior_sweep_BP4/curve_02.dat};
\addlegendentry{$\eps_{0} = 0.12$}

\addplot [color=black!50!white, solid, line width=\lw, mark=*, mark options={solid,scale=0.8, fill=white, line width=1.25pt}] file[]
{figures/tikz_export/Wide_range_Prior_sweep_BP4/curve_04.dat};
\addlegendentry{$\eps_{0} = 0.10$}

\addplot [color=red!50!white, solid, line width=\lw, mark=square*, mark options={solid,scale=0.7, fill=white, line width=1.25pt}] file[]
{figures/tikz_export/Wide_range_Prior_sweep_BP4/curve_03.dat};
\addlegendentry{$\eps_{0} = 0.091$}
%%%%%%
\addplot [color=black!80!white,dashed, line width=\lw, mark=none, mark options={solid,scale=0.8, fill=white, line width=1pt}] file[]
{figures/tikz_export/Wide_range_Prior_sweep_BP4/curve_05.dat};
\addlegendentry{$\eps_{0} = 0.07$}
% black!20!white
\addplot [color=blue!30!white,solid, line width=\lw, mark=o, mark options={solid,scale=0.7, fill=white, line width=1pt}] file[]
{figures/tikz_export/Wide_range_Prior_sweep_BP4/GB_n126_k28_m126_BP4_iter4_mismatch_ep0_0p03.txt};
\addlegendentry{$\eps_{0} = 0.03$}

\end{axis}
\end{tikzpicture}

==> figures/tikz/fig_bp2_tuneL0_combined.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

% ======================================================
% (a) aggregated objective
% ======================================================
\begin{axis}[
    name=mainA,
    width=0.58\textwidth,
    height=0.34\textwidth,
    at={(0,0)},
    anchor=south west,
    xlabel={\footnotesize $L_0$},
    axis x line*=bottom,
    ylabel={\footnotesize $J(L_0)=\sum_k w_k \log_{10}(\hat{p})$},
    xmin=2, xmax=5,
    ticklabel style={font=\footnotesize},
    grid=major,
    legend style={
        font=\scriptsize,
        at={(0.97,0.99)},
        anchor=north east,
        draw,
        fill=white,
    },
    extra x ticks={2,2.5,3,3.5,4,4.5,5},
extra x tick labels={
\epsfromLzeroBPtwo{2}),
\epsfromLzeroBPtwo{2.5},
\epsfromLzeroBPtwo{3},
\epsfromLzeroBPtwo{3.5},
\epsfromLzeroBPtwo{4},
\epsfromLzeroBPtwo{4.5},
\epsfromLzeroBPtwo{5}
},
    extra x tick style={
    tick align=outside,
    tick pos=top,
    ticklabel pos=top,
    font=\tiny
    },
]
% CI band 
\addplot[name path=cihigh, draw=none]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_CI_high.txt};

\addplot[name path=cilow, draw=none]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_CI_low.txt};

\addplot[fill=blue!10, draw=none]
  fill between[of=cihigh and cilow];

%Objective mean 
\addplot[blue, thick, mark=*,
    mark options={solid,fill=white}, mark size=2pt]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_mean.txt};
%\addlegendentry{Aggregated Objective}

%  Best 
\addplot[only marks, mark=square*, mark size=2.5pt, black]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_best.txt};

% Reference
\addplot[only marks, mark=diamond*, mark size=3pt, black, fill=white, very thick]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_ref.txt};

% Annotation instead of legend entries that were not working....
\node[
    anchor=north west,
    font=\scriptsize,
    draw,
    fill=white,
    align=left,
    inner sep=3pt
] at (rel axis cs:0.63,0.16) {
$\blacksquare$ Best prior\\
$\diamond$ Reference $\eps_0=0.10$
};
\node[anchor=north west,font=\bfseries \scriptsize] at (rel axis cs:0.01,0.99) {(a)};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font=\footnotesize]
    at (rel axis cs:0.5,1.23) {$\eps_{0}$};
% INSET: ΔJ(L0) 
% ======================================================
\begin{axis}[
    width=0.25\textwidth,
    height=0.20\textwidth,
    at={(mainA.south west)},
    anchor=south west,
    xshift=0.12\textwidth,
    yshift=0.11\textwidth,
    xmin=2.6, xmax=3.1,
    ymin=-0.035, ymax=0.035,
    ytick={-0.03,0,0.03},
    grid=major,
    xlabel={$L_0$},
    xlabel style={
    at={(axis description cs:0.5,0.14)},
    anchor=north,
    font=\tiny
    },
    ylabel={$\Delta J(L_0)$},
    ylabel style={
    at={(axis description cs:-0.04,0.5)},
    anchor=south,
    rotate=0,
    font=\tiny
    },
    title={\bfseries \tiny $\Delta J(L_0)$ relative to $\eps_0=0.10$},
    title style={yshift=-6pt},
    ticklabel style={font=\tiny},
    label style={font=\tiny},
    title style={font=\scriptsize},
   % xtick={2.6,2.8,3,3.2},
    scaled ticks=false,
    enlargelimits=false,
]

% ΔJ < 0 (better than reference)
\addplot[
    green!60!black,
    only marks,
    mark=*,
    mark options={solid,fill=white},
    mark size=1.8pt
]
table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_dJ_vs_L0_neg.txt};

% ΔJ > 0 (worse than reference)
\addplot[
    red!70!black,
    only marks,
    mark=*,
    mark options={solid,fill=white},
    mark size=1.8pt
]
table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_dJ_vs_L0_pos.txt};

% zero reference
%\addplot[dashed, blue]
%coordinates {(2.6,0) (3.2,0)};
\addplot[dashed, blue] {0};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%
% ======================================================
% (b) split into elow and e high
% ======================================================
\begin{axis}[
    width=0.4\textwidth,
    height=0.34\textwidth,
    at={(mainA.east)},
    anchor=west,
    xshift=18mm,
    xlabel={\footnotesize $L_0$},
    axis x line*=bottom,
    ylabel={\footnotesize $J(L_0)$},
    ylabel style={xshift=6pt},
    xmin=2, xmax=5,
    ticklabel style={font=\footnotesize},
    grid=major,
    legend style={font=\scriptsize, at={(0.97,0.55)}, anchor=north east},
    extra x ticks={2,2.5,3,3.5,4,4.5,5},
extra x tick labels={
\epsfromLzeroBPtwo{2},
\epsfromLzeroBPtwo{2.5},
\epsfromLzeroBPtwo{3},
\epsfromLzeroBPtwo{3.5},
\epsfromLzeroBPtwo{4},
\epsfromLzeroBPtwo{4.5},
\epsfromLzeroBPtwo{5}
},
    extra x tick style={
    tick align=outside,
    tick pos=top,
    ticklabel pos=top,
    font=\tiny
    },
]

\addplot[blue, thick, mark=*,
    mark options={solid,fill=white}, mark size=1.5pt]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_low_eps.txt};
\addlegendentry{low $\eps$ subset}

\addplot[orange!80!black, thick, mark=square*,
    mark options={solid,fill=white}, mark size=1.5pt]
  table {figures/tikz_export/bp2_ep0_study/data_txt/BP2_J_vs_L0_high_eps.txt};
\addlegendentry{high $\eps$ subset}

\node[anchor=north west,font=\bfseries \scriptsize] at (rel axis cs:0.01,0.99) {(b)};

\end{axis}
\node[font=\footnotesize]
    at (rel axis cs:2.4,1.23) {$\eps_{0}$};
\end{tikzpicture}

\caption{\footnotesize
BP2 AO vs mismatched LLR. The blue shaded region denotes the AO standard deviation. 
(a) The optimum corresponds to a region of near equivalent priors. The inset shows that $\eps_{0}=0.10$ is still in the limit to be considered within the optimum zone.
(b) Similarly to the case for BP4, sensitivity is also dominated by the low noise subset.
}
\label{fig:bp2_mismatch_tuning_split_study}
\end{figure*}


==> figures/tikz/fig_bp4_tuneL0_combined.tex <==
\begin{figure*}[t]
\centering
\begin{tikzpicture}

% ======================================================
% (a) aggregated objective
% ======================================================
\begin{axis}[
    name=mainA,
    width=0.58\textwidth,
    height=0.34\textwidth,
    at={(0,0)},
    anchor=south west,
    xlabel={\footnotesize $L_0$},
    axis x line*=bottom,
    ylabel={\footnotesize $J(L_0)=\sum_k w_k \log_{10}(\hat{p})$},
    xmin=2, xmax=5,
    grid=major,
    ticklabel style={font=\footnotesize},
    legend style={
        font=\scriptsize,
        at={(0.97,0.99)},
        anchor=north east,
        draw,
        fill=white,
    },
    extra x ticks={2,2.5,3,3.5,4,4.5,5},
    extra x tick labels={
    \epsfromLzeroBPfour{2},
    \epsfromLzeroBPfour{2.5},
    \epsfromLzeroBPfour{3},
    \epsfromLzeroBPfour{3.5},
    \epsfromLzeroBPfour{4},
    \epsfromLzeroBPfour{4.5},
    \epsfromLzeroBPfour{5}
    },
    extra x tick style={
    tick align=outside,
    tick pos=top,
    ticklabel pos=top,
    font=\tiny
    },
 %   extra x ticks={2,2.5,3,3.5,4,4.5,5},
%extra x tick labels={
%(\epsfromLzeroBPfour{2}),
%(\epsfromLzeroBPfour{2.5}),
%(\epsfromLzeroBPfour{3}),
%(\epsfromLzeroBPfour{3.5}),
%(\epsfromLzeroBPfour{4}),
%(\epsfromLzeroBPfour{4.5}),
%(\epsfromLzeroBPfour{5})
%},
%    extra x tick style={tick label style={yshift=-10pt,font=\scriptsize}},
]
% CI band 
\addplot[name path=cihigh, draw=none]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_CI_high.txt};

\addplot[name path=cilow, draw=none]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_CI_low.txt};

\addplot[fill=blue!10, draw=none]
  fill between[of=cihigh and cilow];

%Objective mean 
\addplot[blue, thick, mark=*,
    mark options={solid,fill=white},, mark size=2pt]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_mean.txt};
%\addlegendentry{Aggregated Objective}

%  Best 
\addplot[only marks, mark=square*, mark size=2.5pt, black]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_best.txt};

% Reference
\addplot[only marks, mark=diamond*, mark size=3pt, black, fill=white, very thick]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_ref.txt};

% Annotation instead of legend entries that were not working....
\node[
    anchor=north west,
    font=\scriptsize,
    draw,
    fill=white,
    align=left,
    inner sep=3pt,
] at (rel axis cs:0.63,0.16) {
$\blacksquare$ Best prior\\
$\diamond$ Reference $\eps_0=0.10$
};
\node[anchor=north west,font=\bfseries \scriptsize] at (rel axis cs:0.01,0.99) {(a)};


\end{axis}
\node[font=\footnotesize]
    at (rel axis cs:0.5,1.23) {$\eps_{0}$};
%%%%%%%%%%%%%%%%%%%%%%%%%%
% INSET: ΔJ(L0) 
% ======================================================
\begin{axis}[
    width=0.25\textwidth,
    height=0.20\textwidth,
    at={(mainA.south west)},
    anchor=south west,
    xshift=0.19\textwidth,
    yshift=0.095\textwidth,
    xmin=3.0, xmax=3.7,
    ymin=-0.035, ymax=0.035,
    ytick={-0.03,0,0.03},
    grid=major,
    xlabel={$L_0$},
    xlabel style={
    at={(axis description cs:0.5,0.14)},
    anchor=north,
    font=\tiny
    },
    ylabel={$\Delta J(L_0)$},
    ylabel style={
    at={(axis description cs:-0.04,0.5)},
    anchor=south,
    rotate=0,
    font=\tiny
    },
    title={\bfseries \tiny $\Delta J(L_0)$ relative to $\eps_0=0.10$},
    title style={yshift=-6pt},
    ticklabel style={font=\tiny},
    label style={font=\tiny},
    title style={font=\scriptsize},
    xtick={3.0,3.2,3.4,3.6},
    scaled ticks=false,
    enlargelimits=false,
]

% ΔJ < 0 (better than reference)
\addplot[
    green!60!black,
    only marks,
    mark=*,
    mark options={solid,fill=white},
    mark size=1.8pt
]
table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_dJ_vs_L0_neg.txt};

% ΔJ > 0 (worse than reference)
\addplot[
    red!70!black,
    only marks,
    mark=*,
    mark options={solid,fill=white},
    mark size=1.8pt
]
table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_dJ_vs_L0_pos.txt};

% zero reference
%\addplot[dashed, blue]
%coordinates {(3.0,0) (3.7,0)};
\addplot[dashed, blue] {0};
\end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%
% ======================================================
% (b) split into elow and e high
% ======================================================
\begin{axis}[
    width=0.4\textwidth,
    height=0.34\textwidth,
    at={(mainA.east)},
    anchor=west,
    xshift=18mm,
    ticklabel style={font=\footnotesize},
    xlabel={\footnotesize $L_0$},
    axis x line*=bottom,
    ylabel={\footnotesize $J(L_0)$},
    ylabel style={xshift=6pt},
    xmin=2, xmax=5,
    grid=major,
    legend style={font=\scriptsize, at={(0.97,0.55)}, anchor=north east},
    extra x ticks={2,2.5,3,3.5,4,4.5,5},
extra x tick labels={
\epsfromLzeroBPfour{2},
\epsfromLzeroBPfour{2.5},
\epsfromLzeroBPfour{3},
\epsfromLzeroBPfour{3.5},
\epsfromLzeroBPfour{4},
\epsfromLzeroBPfour{4.5},
\epsfromLzeroBPfour{5}
},
    extra x tick style={
    tick align=outside,
    tick pos=top,
    ticklabel pos=top,
    font=\tiny
    },
]

\addplot[blue, thick, mark=*,
    mark options={solid,fill=white},, mark size=1.5pt]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_low_eps.txt};
\addlegendentry{low $\eps$ subset}

\addplot[orange!80!black, thick, mark=square*,
    mark options={solid,fill=white}, mark size=1.5pt]
  table {figures/tikz_export/bp4_ep0_study/data_txt/BP4_J_vs_L0_high_eps.txt};
\addlegendentry{high $\eps$ subset}

\node[anchor=north west,font=\bfseries \scriptsize] at (rel axis cs:0.01,0.99) {(b)};

\end{axis}
\node[font=\footnotesize]
    at (rel axis cs:2.4,1.23) {$\eps_{0}$};
\end{tikzpicture}

\caption{\footnotesize
BP4 AO vs mismatched LLR. The blue shaded region denotes the AO standard deviation. 
(a) The optimum corresponds to a region of near equivalent priors. The inset shows that $\eps_{0}=0.10$ is a pragmatic choice for BP4 over the simulated noise regime;
(b) Sensitivity is dominated by the low noise subset.
}
\label{fig:bp4_mismatch_tuning_split_study}
\end{figure*}


==> figures/tikz/qec_decoder_KIT.tex <==
\begin{tikzpicture}[line width=1pt, 
font=\scriptsize,
block/.style={rectangle, rounded corners,draw,inner sep=2pt,
minimum width=10mm, minimum height=10mm,align=center},
linestyle/.style = {-latex,thick}
]

\def\dist{0.90}

\node[align=center] at (0,\dist) (start)
    {\shortstack{$k$\\ logical \\  qbits}};
%%%%%%%%%%%%%%%
% QEC ENC
\node[block, right=0.5*\dist of start] (ENC)
    {\shortstack{QEC \\ ENC}};
\draw[linestyle] (start) -- (ENC.west);
%%%%%%%%%%%%%%%
% Quantum Channel 
\node[block, right=1.35*\dist of ENC, fill=blue!20] (channel)
    {\shortstack{Quantum \\ Channel \\ $\eps$}};

\draw[linestyle] (ENC) -- (channel.west)
    node[pos=0.5,below] {\shortstack{$n$  \\  physical \\\ qbits}};
\draw[-] (ENC) -- (channel.west)
    node[pos=0.5,above] {$\ket{\psi}$};
 %%%%%%%%%%%%%%%   
%%%% Quantum Correction
\node[block, right=2.0*\dist of channel] (correct)
    {\shortstack{Quantum \\ Correction}};
\draw[linestyle] (channel) -- (correct.west)
    node[pos=0.5,above] {$\boldsymbol{E}\ket{\psi}$};
%%%%%%%%%%%%%%%
%%%%% Stabilizer Meas.
%\node[block, below right=0.5 and 0.8 of channel] (stabile)
\node[block, below=0.5*\dist of channel] (stabile)
    {\shortstack{Stabilizer \\ Meas.}};

%\draw[linestyle] ($(channel.east)+(0.2,0)$) |- (stabile.west);
\draw[linestyle] (channel.south) -- (stabile.north);
%%%%%%%%%%%%%%%
%%%% BP DECODER
\node[block, right=1.25*\dist of stabile, fill=robijnrood!20] (DEC)
    {\shortstack{BP \\ Decoder}};

\draw[linestyle] (stabile) -- (DEC)
    node[pos=0.5,below] {\shortstack{$m$-bit \\ syndrome}};
\draw[linestyle] (stabile) -- (DEC)
    node[pos=0.5,above] {$\boldsymbol{s}$};
    
\draw[linestyle] (DEC.east) -| (correct.south)
    node[pos=0.2,right,align=center]
    {\shortstack{$\hat{\boldsymbol{E}}$ \\ $n$-tuple \\ likely errors}};
%%%%%%%%%%%%%%%%
% LLR Comp
\node[block, below=0.6*\dist of DEC, fill=robijnrood!05] (LLR)
    {\shortstack{LLR \\ Calc}};
% epsilon0 input
\node[left=0.7*\dist of LLR] (eps0)
    {$\eps_{0}$};
\draw[linestyle] (eps0) -- (LLR.west);
% LLR output upward to BP decoder
\draw[linestyle] (LLR.north) -- (DEC.south)
    node[pos=0.5,right] {$L_{\mathrm{ch}}(\eps_0)$};
%%%%%%%%%%%%%%%
% Match / Mismatch Text block (LEFT of eps0)
\node[left=0.01*\dist of eps0, align=left] (matchinfo)
{
\scriptsize
$\left\{
\begin{array}{@{}l@{}}
\eps_{0} =\eps \; \text{(Matched)} \\
\eps_{0} \neq \eps \;  \text{(Mismatched)}
\end{array}
\right\}$
};
%\draw[linestyle] (matchinfo.east) -- (eps0.west);
%%%%%%%%%%%%
\node at ($(correct.east)+(0.75,0)$) (end) {};
\draw[linestyle] (correct) -- (end)
    node[pos=1,above,align=center]
    {$\hat{\boldsymbol{E}}\boldsymbol{E}\ket{\psi}$};

\end{tikzpicture}
